What Did I Do Wrong? Quantifying LLMs' Sensitivity and Consistency to Prompt Engineering

Large Language Models (LLMs) changed the way we design and interact with software systems. Their ability to process and extract information from text has drastically improved productivity in a number of routine tasks. Developers that want to include these models in their software stack, however, face a dreadful challenge: debugging LLMs' inconsistent behavior across minor variations of the prompt. We therefore introduce two metrics for classification tasks, namely sensitivity and consistency, which are complementary to task performance. First, sensitivity measures changes of predictions across rephrasings of the prompt, and does not require access to ground truth labels. Instead, consistency measures how predictions vary across rephrasings for elements of the same class. We perform an empirical comparison of these metrics on text classification tasks, using them as guideline for understanding failure modes of the LLM. Our hope is that sensitivity and consistency will be helpful to guide prompt engineering and obtain LLMs that balance robustness with performance.

==> images/example-function-calling.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Straight Lines [id:da6432159366862388] 
\draw [color={rgb, 255:red, 68; green, 84; blue, 106 }  ,draw opacity=1 ][line width=1.5]    (244.6,55.88) -- (379,55.88) ;
\draw [shift={(383,55.88)}, rotate = 180] [fill={rgb, 255:red, 68; green, 84; blue, 106 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3986534139086957] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (58.42,109.27) -- (58.42,177.72) ;
\draw [shift={(58.42,150.29)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1683490682829194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (159.85,173.72) -- (159.85,114.47) -- (252,77.72) -- (393,77.72) -- (507,77.72) ;
\draw [shift={(511,77.72)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(159.85,137.29)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(212.24,93.57)}, rotate = 158.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(329.3,77.72)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(458.8,77.72)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp5136019042440773] 
\draw  [color={rgb, 255:red, 68; green, 84; blue, 106 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ][line width=1.5]  (39,165.28) .. controls (39,162.91) and (40.91,161) .. (43.28,161) -- (173.14,161) .. controls (175.5,161) and (177.42,162.91) .. (177.42,165.28) -- (177.42,178.11) .. controls (177.42,180.47) and (175.5,182.38) .. (173.14,182.38) -- (43.28,182.38) .. controls (40.91,182.38) and (39,180.47) .. (39,178.11) -- cycle ;
%Straight Lines [id:da02748104136117857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (511,77.72) -- (605,77.72) ;
\draw [shift={(609,77.72)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp49228612497577096] 
\draw  [color={rgb, 255:red, 68; green, 84; blue, 106 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ][line width=1.5]  (8.42,33.38) .. controls (8.42,20.9) and (18.54,10.78) .. (31.02,10.78) -- (235.82,10.78) .. controls (248.3,10.78) and (258.42,20.9) .. (258.42,33.38) -- (258.42,101.18) .. controls (258.42,113.66) and (248.3,123.78) .. (235.82,123.78) -- (31.02,123.78) .. controls (18.54,123.78) and (8.42,113.66) .. (8.42,101.18) -- cycle ;
%Straight Lines [id:da8935420112996498] 
\draw [color={rgb, 255:red, 68; green, 84; blue, 106 }  ,draw opacity=1 ][line width=1.5]    (535,55.88) -- (605,55.88) ;
\draw [shift={(609,55.88)}, rotate = 180] [fill={rgb, 255:red, 68; green, 84; blue, 106 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da0983467334908582] 
\draw [line width=1.5]    (465.42,156.72) -- (465.42,128.72) ;
\draw [shift={(465.42,124.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp8591068551382558] 
\draw  [color={rgb, 255:red, 68; green, 84; blue, 106 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (382.25,33.98) .. controls (382.25,21.5) and (392.37,11.38) .. (404.85,11.38) -- (520.9,11.38) .. controls (533.38,11.38) and (543.5,21.5) .. (543.5,33.98) -- (543.5,101.78) .. controls (543.5,114.26) and (533.38,124.38) .. (520.9,124.38) -- (404.85,124.38) .. controls (392.37,124.38) and (382.25,114.26) .. (382.25,101.78) -- cycle ;
%Rounded Rect [id:dp0964805166029915] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.24 ][line width=0.75]  (477,56.59) .. controls (477,52.13) and (480.61,48.52) .. (485.07,48.52) -- (512.27,48.52) .. controls (516.73,48.52) and (520.34,52.13) .. (520.34,56.59) -- (520.34,80.8) .. controls (520.34,85.26) and (516.73,88.87) .. (512.27,88.87) -- (485.07,88.87) .. controls (480.61,88.87) and (477,85.26) .. (477,80.8) -- cycle ;
%Image [id:dp63076773890426] 
\draw (498.3,68.78) node  {\includegraphics[width=25.22pt,height=25.93pt]{artificial-intelligence-ai-icon.png}};

%Rounded Rect [id:dp9690983117097772] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.36 ] (405.81,56.4) .. controls (405.81,51.88) and (409.48,48.21) .. (414,48.21) -- (441.22,48.21) .. controls (445.75,48.21) and (449.41,51.88) .. (449.41,56.4) -- (449.41,80.98) .. controls (449.41,85.51) and (445.75,89.18) .. (441.22,89.18) -- (414,89.18) .. controls (409.48,89.18) and (405.81,85.51) .. (405.81,80.98) -- cycle ;
%Image [id:dp9496403422313465] 
\draw (427.83,68.37) node  {\includegraphics[width=20.74pt,height=24.24pt]{maintenance-icon.png}};

%Image [id:dp8360038531237769] 
\draw (678.74,53.36) node  {\includegraphics[width=17.46pt,height=17.46pt]{green-checkmark-line-icon.png}};
%Image [id:dp7490386182762239] 
\draw (715.74,77.36) node  {\includegraphics[width=17.46pt,height=17.46pt]{red-x-line-icon.png}};

% Text Node
\draw (317.48,44.88) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{78.17pt}\setlength\topsep{0pt}
\begin{center}
\textit{Labels.schema()}
\end{center}

\end{minipage}};
% Text Node
\draw (465.21,177) node   [align=left] {\begin{minipage}[lt]{92.76pt}\setlength\topsep{0pt}
\begin{center}
\textit{"What is Australia's }\\\textit{national flower?"}
\end{center}

\end{minipage}};
% Text Node
\draw (390.75,17.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Function Calling}};
% Text Node
\draw (656.63,78.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textit{"Description"}};
% Text Node
\draw (638.5,53.5) node   [align=left] {\begin{minipage}[lt]{35.46pt}\setlength\topsep{0pt}
\begin{center}
\textit{"Entity"}
\end{center}

\end{minipage}};
% Text Node
\draw (427.61,102.88) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Parser}
\end{center}

\end{minipage}};
% Text Node
\draw (498.67,102.22) node  [font=\small] [align=left] {\begin{minipage}[lt]{21.59pt}\setlength\topsep{0pt}
\begin{center}
\textbf{LLM}
\end{center}

\end{minipage}};
% Text Node
\draw (190.48,142.88) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{36.2pt}\setlength\topsep{0pt}
\begin{center}
replace
\end{center}

\end{minipage}};
% Text Node
\draw (108.21,172.69) node  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont {\small ENTY \textcolor[rgb]{0.65,0.09,1}{=} \textcolor[rgb]{0.72,0.11,0.11}{"An Entity"}}}};
% Text Node
\draw (124.21,23.53) node  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont {\small \textcolor[rgb]{0.04,0.51,0.04}{class} \textcolor[rgb]{0,0,1}{Labels}(str, enum.\textcolor[rgb]{0,0.29,0.64}{Enum}):}}};
% Text Node
\draw (135.28,75.72) node  [font=\small] [align=left] {\textcolor[rgb]{0.72,0.11,0.11}{{\fontfamily{pcr}\selectfont {\footnotesize """Enumeration for single-label}}}\\\textcolor[rgb]{0.72,0.11,0.11}{{\fontfamily{pcr}\selectfont {\footnotesize text classification."""}}}\\\\{\fontfamily{pcr}\selectfont {\small NUM \textcolor[rgb]{0.65,0.09,1}{=} \textcolor[rgb]{0.72,0.11,0.11}{"Number"}}}\\{\fontfamily{pcr}\selectfont {\small DESC \textcolor[rgb]{0.65,0.09,1}{=} \textcolor[rgb]{0.72,0.11,0.11}{"Description"}}}\\{\fontfamily{pcr}\selectfont {\small ENTY \textcolor[rgb]{0.65,0.09,1}{=} \textcolor[rgb]{0.72,0.11,0.11}{"Entity"}}}};


\end{tikzpicture}

